On the Achievable Rate of IRS-Assisted Multigroup Multicast Systems

Intelligent reflecting surfaces (IRSs) have shown huge advantages in many potential use cases and thus have been considered a promising candidate for next-generation wireless systems. In this paper, we consider an IRS-assisted multigroup multicast (IRS-MGMC) system in a multiple-input single-output (MISO) scenario, for which the related existing literature is rather limited. In particular, we aim to jointly design the transmit beamformers and IRS phase shifts to maximize the sum rate of the system under consideration. In order to obtain a numerically efficient solution to the formulated non-convex optimization problem, we propose an alternating projected gradient (APG) method where each iteration admits a closed-form and is shown to be superior to a known solution that is derived from the majorization-minimization (MM) method in terms of both achievable sum rate and required complexity, i.e., run time. In particular, we show that the complexity of the proposed APG method grows linearly with the number of IRS tiles, while that of the known solution in comparison grows with the third power of the number of IRS tiles. The numerical results reported in this paper extend our understanding on the achievable rates of large-scale IRS-assisted multigroup multicast systems.

==> RateVsM.tex <==
\newcommand{\vasymptote}[2][]{
	\draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\pgfplotsset{every tick label/.append style={font=\large}}
\resizebox{0.98\columnwidth}{0.75\columnwidth}{
	\begin{tikzpicture}
	\begin{axis}[
	ymin=8,ymax=19,xmin=25,xmax=400,
	xtick={25,100,225,400},
	xticklabels={$5^2$,$10^2$,$15^2$,$20^2$},
	ytick={8,10,12,14,16,18},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend style={{nodes={scale=1, transform shape}},draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = 0pt,at={(0.997,0.185)}},
	%legend pos = {north east},
	xlabel={\large Number of IRS elements ($M$)},
	ylabel={\large Average sum rate (bps/Hz)},
	ylabel near ticks,
	]
	
	\addplot[line width=1.2pt,solid,color=myblue,mark=diamond, mark size = 3pt] table [y=PG2, x=M,col sep = comma]{RateVsM.csv};
	\addlegendentry{\large APG (proposed)}
	
	\addplot[line width=1.2pt,densely dashed,color=myred,mark=o, mark size = 2pt] table [y=MM2, x=M,col sep = comma]{RateVsM.csv};
	\addlegendentry{\large MM \cite[Algo.~2]{Zhou20IRS}}
	
	\addplot[line width=1.2pt,solid,color=myblue,mark=diamond, mark size = 3pt] table [y=PG1, x=M,col sep = comma]{RateVsM.csv};
	
	\addplot[line width=1.2pt,densely dashed,color=myred,mark=o, mark size = 2pt] table [y=MM1, x=M,col sep = comma]{RateVsM.csv};
		
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 180, 14.7) {\large $N=12$};
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:145, 14.6) -- (axis cs:100, 15.5);
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:145, 14.2) -- (axis cs:100, 13);
	
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 180, 11) {\large $N=4$};
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:145, 11) -- (axis cs:100, 12.);
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:145, 10.7) -- (axis cs:100, 10);

%	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 45, 11) {\small $9\%$};
%	\draw[<->,>=latex,line width = 1pt,color=black] (axis cs:40, 10.1) -- (axis cs:40, 8.7);
%	
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 370, 12) {\color{mygreen}\small $51\%$};
	\draw[<->,>=latex,line width = 1pt,color=black] (axis cs:390, 15.7) -- (axis cs:390, 10.4);
	
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 360, 16.5) {\color{mygreen}\small $35\%$};
	\draw[<->,>=latex,line width = 1pt,color=black] (axis cs:380, 18.2) -- (axis cs:380, 13.5);
	
	\end{axis}
	\end{tikzpicture}
}


==> RateVsPt.tex <==
\newcommand{\vasymptote}[2][]{
	\draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\pgfplotsset{every tick label/.append style={font=\large}}
\resizebox{0.98\columnwidth}{0.75\columnwidth}{
	\begin{tikzpicture}
	\begin{axis}[
	ymin=0,ymax=16,xmin=10,xmax=30,
	xtick={10,15,20,25,30},
	ytick={0,3,6,9,12,15},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend style={{nodes={scale=1, transform shape}},draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = 0pt,at={(0.56,1)}},
	%legend pos = {north east},
	xlabel={\large Transmit power ($P_t$)},
	ylabel={\large Average sum rate (bps/Hz)},
	ylabel near ticks,
	]
	
	\addplot[line width=1.2pt,solid,color=myblue,mark=diamond, mark size = 3pt] table [y=PG2, x=Pt,col sep = comma]{RateVsPt.csv};
	\addlegendentry{\large APG (proposed)}
	
	\addplot[line width=1.2pt,densely dashed,color=myred,mark=o,mark size = 2pt] table [y=MM2, x=Pt,col sep = comma]{RateVsPt.csv};
	\addlegendentry{\large MM \cite[Algo.~2]{Zhou20IRS}}
	
	\addplot[line width=1.2pt,solid,color=myblue,mark=diamond, mark size = 3pt] table [y=PG1, x=Pt,col sep = comma]{RateVsPt.csv};
	
	\addplot[line width=1.2pt,densely dashed,color=myred,mark=o, mark size = 2pt] table [y=MM1, x=Pt,col sep = comma]{RateVsPt.csv};
	
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 25, 4) {\large $N=4$};
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:23, 4) -- (axis cs:20.7, 5.4);
	\draw[line width = 1pt, color=black] (axis cs:20, 6.5) arc (120:-120: 0.14cm and  0.4cm);
	
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 14.5, 10.2) {\large $N=12$};
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:17, 10) -- (axis cs:19.3, 8.6);
	\draw[line width = 1pt, color=black] (axis cs:20, 9.5) arc (60:290: 0.14cm and  0.4cm);

	\node[align=center,fill=white,inner sep=3pt,fill=none] at (axis cs: 28.4, 10) {\color{mygreen}\small $23\%$};
	\draw[<->,>=latex,line width = 1pt,color=black] (axis cs:29.5, 11.7) -- (axis cs:29.5, 9.5);

	\node[align=center,fill=white,inner sep=3pt,fill=none] at (axis cs: 28.4, 13.4) {\color{mygreen}\small $19\%$};
	\draw[<->,>=latex,line width = 1pt,color=black] (axis cs:29.5, 15.2) -- (axis cs:29.5, 12.6);

%	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 12.2, 1) {\small $16\%$};
%	\draw[line width = 1pt, color=black] (axis cs: 10.5, 2) arc (180:-180: 0.1cm and  0.2cm);

	\end{axis}
	\end{tikzpicture}
}


==> convergence2.tex <==
\newcommand{\vasymptote}[2][]{
	\draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\pgfplotsset{every tick label/.append style={font=\large}}
\resizebox{0.98\columnwidth}{0.75\columnwidth}{
	\begin{tikzpicture}%[/pgfplots/tick scale binop=\times]
	\begin{axis}[
	ymin=0,ymax=13,xmin=0,xmax=1500,
	xtick={0,500,1000,1500},
%	xmode=log,
	%scaled x ticks=base 10:-2,
	ytick={0,2,4,6,8,10,12},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend style={{nodes={scale=1, transform shape}},draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = 0pt,at={(0.999,0.62)}},
	%legend pos = {north east},
	xlabel={\large Iteration number},
	ylabel={\large Average sum rate (bps/Hz)},
	ylabel near ticks]
	
	\addplot[line width=1.2pt,solid,color=myblue] table [y=PG2, x=iter,col sep = comma]{convergence2.csv};
	\addlegendentry{\large APG (proposed)}
	
	\addplot[line width=1.2pt,densely dashed,color=myred] table [y=MM2, x=iter,col sep = comma]{convergence2.csv};
	\addlegendentry{\large \cite[Algo.~2]{Zhou20IRS}}
	
	\addplot[line width=1.2pt,solid,color=myblue] table [y=PG1, x=iter,col sep = comma]{convergence2.csv};
	
	\addplot[line width=1.2pt,densely dashed,color=myred] table [y=MM1, x=iter,col sep = comma]{convergence2.csv};
	
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 750, 10.5) {\large $P_{\mathrm{t}} = 30$~dBm};
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:450, 10.5) -- (axis cs:250, 11);
	\draw[line width = 1pt, color=black] (axis cs:200, 11.5) arc (130:-250: 0.14cm and  0.95cm);
	
	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 750, 3) {\large $P_{\mathrm{t}} = 10$~dBm};
	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:460, 3) -- (axis cs:300, 2.4);
	\draw[line width = 1pt, color=black] (axis cs:250, 2) arc (180:-155: 0.14cm and  0.4cm);	
	
	\end{axis}
	\end{tikzpicture}
}


==> runtime.tex <==
\newcommand{\vasymptote}[2][]{
	\draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\pgfplotsset{every tick label/.append style={font=\large}}
\resizebox{0.8\columnwidth}{!}{
	\begin{tikzpicture}
	\begin{axis}[
	ymode=log,
	log basis y={10},
	ymin=0.1,ymax=1100,xmin=25,xmax=400,
	xtick={25,100,225,400},
	xticklabels={$5^2$,$10^2$,$15^2$,$20^2$},
%	ytick={0,250,500,750,1000},
	grid=both,
	minor grid style={draw=none},
	major grid style={gray!25},
	legend style={{nodes={scale=1, transform shape}},draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = 0pt,at={(1,0.6)}},
	%legend pos = {north east},
	xlabel={Number of IRS elements ($M$)},
	ylabel={Average run time (s)},
	ylabel near ticks,
	]

	\addplot[line width=1.2pt,dashed,color=myred,mark=o, mark size = 2pt] table [y=MM1, x=M,col sep = comma]{runtime.csv};
	\addlegendentry{MM \cite[Algo.~2]{Zhou20IRS}: $N = 4$}	
	
	\addplot[line width=1.2pt,dotted,color=myred,mark=square*, mark size = 2pt] table [y=MM2, x=M,col sep = comma]{runtime.csv};
	\addlegendentry{MM \cite[Algo.~2]{Zhou20IRS}: $N = 12$}
	
	\addplot[line width=1.2pt,dashdotted,color=myblue,mark=triangle*, mark size = 3pt] table [y=PG2, x=M,col sep = comma]{runtime.csv};
	\addlegendentry{APG (proposed): $N = 12$}
	
	\addplot[line width=1.2pt,solid,color=myblue,mark=diamond, mark size = 3pt] table [y=PG1, x=M,col sep = comma]{runtime.csv};
	\addlegendentry{APG (proposed): $N = 4$}
	
	
	
	
	
	
		
%	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 15, 15.5) {\small $N=12$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:15, 16) -- (axis cs:17, 17.5);
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:15, 15) -- (axis cs:17, 13.5);
%	
%	\node[align=center,fill=white,inner sep=3pt] at (axis cs: 15, 11.5) {\small $N=4$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:14, 12) -- (axis cs:12, 12.8);
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:14, 11) -- (axis cs:12, 10);

	\end{axis}
	\end{tikzpicture}
}

